Linear extensions of partial orders on Abelian groups

Partially ordered groups, also known as po-groups, are groups with a compatible partial order. Results from M.I. Zajceva and H.-H. Teh are combined in order to provide a full characterisation of linear order extensions of a given order on a group. In contrast to Teh this approach provides a method to discuss linear orders of different abelian rank in a uniform manner. This will be achieved by modelling the linear orders using hyperplanes in a real vector spaces. Among some additional remarks a construction of an archimedian directed order is given for every torsion free abelian group.

==> ebene-raster.tikz <==
% Sketch output, version 0.3 (build 7d, Fri Nov 22 14:14:09 2013)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
\providecommand\vektor{}\tikzstyle{plane}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-50]\tikzstyle{plane2}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-30]\tikzstyle{rasterpunkt}=[shading=ball,ball color=HKS57K100,draw=none]\filldraw[rasterpunkt](6.512,-1.122) circle (2pt);
\filldraw[rasterpunkt](5.567,-1.191) circle (2pt);
\filldraw[rasterpunkt](6.512,-.472) circle (2pt);
\filldraw[rasterpunkt](4.622,-1.26) circle (2pt);
\filldraw[rasterpunkt](5.567,-.541) circle (2pt);
\filldraw[rasterpunkt](6.512,.178) circle (2pt);
\filldraw[rasterpunkt](3.677,-1.329) circle (2pt);
\filldraw[rasterpunkt](4.622,-.61) circle (2pt);
\filldraw[rasterpunkt](5.567,.109) circle (2pt);
\filldraw[rasterpunkt](2.732,-1.398) circle (2pt);
\filldraw[rasterpunkt](6.512,.828) circle (2pt);
\filldraw[rasterpunkt](3.677,-.679) circle (2pt);
\filldraw[rasterpunkt](4.622,.04) circle (2pt);
\filldraw[rasterpunkt](5.567,.759) circle (2pt);
\filldraw[rasterpunkt](4.622,.69) circle (2pt);
\filldraw[rasterpunkt](5.567,1.409) circle (2pt);
\filldraw[rasterpunkt](4.811,-1.605) circle (2pt);
\filldraw[rasterpunkt](4.622,1.34) circle (2pt);
\filldraw[rasterpunkt](5.567,2.059) circle (2pt);
\filldraw[rasterpunkt](4.811,-.955) circle (2pt);
\filldraw[rasterpunkt](5.756,-.236) circle (2pt);
\filldraw[rasterpunkt](4.811,-.305) circle (2pt);
\filldraw[rasterpunkt](5.756,.414) circle (2pt);
\filldraw[rasterpunkt](6.701,1.133) circle (2pt);
\filldraw[rasterpunkt](4.811,.345) circle (2pt);
\filldraw[rasterpunkt](5.756,1.064) circle (2pt);
\filldraw[rasterpunkt](5.756,1.714) circle (2pt);
\filldraw[rasterpunkt](5,-1.3) circle (2pt);
\filldraw[rasterpunkt](5,-.65) circle (2pt);
\filldraw[rasterpunkt](5.945,.069) circle (2pt);
\filldraw[rasterpunkt](5,0) circle (2pt);
\filldraw[rasterpunkt](5.945,.719) circle (2pt);
\filldraw[rasterpunkt](5.945,1.369) circle (2pt);
\filldraw[rasterpunkt](5.189,-1.645) circle (2pt);
\filldraw[rasterpunkt](5.189,-.995) circle (2pt);
\filldraw[rasterpunkt](6.134,.374) circle (2pt);
\filldraw[plane2,draw=black,draw opacity=0.01,line width=0.1,fill opacity=0.8](5.146,-1.931)--(6.876,1.036)--(5.159,2.455)--(3.429,-.512)--cycle;
\filldraw[rasterpunkt](6.701,-1.467) circle (2pt);
\filldraw[rasterpunkt](2.732,-.748) circle (2pt);
\filldraw[rasterpunkt](6.512,1.478) circle (2pt);
\filldraw[rasterpunkt](3.677,-.029) circle (2pt);
\filldraw[rasterpunkt](5.756,-1.536) circle (2pt);
\draw[draw opacity=0.8,draw=white](4.141,.709)--(5,0);
\filldraw[rasterpunkt](6.701,-.817) circle (2pt);
\filldraw[rasterpunkt](2.732,-.098) circle (2pt);
\filldraw[rasterpunkt](6.512,2.128) circle (2pt);
\filldraw[rasterpunkt](3.677,.621) circle (2pt);
\filldraw[rasterpunkt](5.756,-.886) circle (2pt);
\filldraw[rasterpunkt](6.701,-.167) circle (2pt);
\filldraw[rasterpunkt](3.866,-1.674) circle (2pt);
\filldraw[rasterpunkt](2.732,.552) circle (2pt);
\filldraw[rasterpunkt](3.677,1.271) circle (2pt);
\filldraw[rasterpunkt](2.921,-1.743) circle (2pt);
\filldraw[rasterpunkt](4.622,1.99) circle (2pt);
\filldraw[rasterpunkt](6.701,.483) circle (2pt);
\filldraw[rasterpunkt](3.866,-1.024) circle (2pt);
\filldraw[rasterpunkt](2.732,1.202) circle (2pt);
\filldraw[rasterpunkt](6.89,-1.812) circle (2pt);
\filldraw[rasterpunkt](3.677,1.921) circle (2pt);
\filldraw[rasterpunkt](2.921,-1.093) circle (2pt);
\filldraw[rasterpunkt](3.866,-.374) circle (2pt);
\filldraw[rasterpunkt](5.945,-1.881) circle (2pt);
\filldraw[rasterpunkt](2.732,1.852) circle (2pt);
\filldraw[rasterpunkt](6.89,-1.162) circle (2pt);
\filldraw[rasterpunkt](2.921,-.443) circle (2pt);
\filldraw[rasterpunkt](5,-1.95) circle (2pt);
\filldraw[rasterpunkt](6.701,1.783) circle (2pt);
\filldraw[rasterpunkt](3.866,.276) circle (2pt);
\filldraw[rasterpunkt](5.945,-1.231) circle (2pt);
\filldraw[rasterpunkt](4.811,.995) circle (2pt);
\filldraw[rasterpunkt](6.89,-.512) circle (2pt);
\filldraw[rasterpunkt](4.055,-2.019) circle (2pt);
\filldraw[rasterpunkt](2.921,.207) circle (2pt);
\filldraw[rasterpunkt](3.866,.926) circle (2pt);
\filldraw[rasterpunkt](5.945,-.581) circle (2pt);
\filldraw[rasterpunkt](3.11,-2.088) circle (2pt);
\filldraw[rasterpunkt](4.811,1.645) circle (2pt);
\filldraw[rasterpunkt](6.89,.138) circle (2pt);
\filldraw[rasterpunkt](4.055,-1.369) circle (2pt);
\filldraw[rasterpunkt](2.921,.857) circle (2pt);
\filldraw[rasterpunkt](7.079,-2.157) circle (2pt);
\filldraw[rasterpunkt](3.866,1.576) circle (2pt);
\filldraw[rasterpunkt](3.11,-1.438) circle (2pt);
\filldraw[rasterpunkt](6.89,.788) circle (2pt);
\filldraw[rasterpunkt](4.055,-.719) circle (2pt);
\filldraw[rasterpunkt](6.134,-2.226) circle (2pt);
\filldraw[rasterpunkt](2.921,1.507) circle (2pt);
\draw[arrows=->,line width=.4pt](5,0)--(3.11,-.138);
\draw[arrows=<->,line width=.4pt](5.378,-.69)--(5,0)--(5,1.95);
\draw[draw opacity=0.8,draw=HKS41K80](5.858,-.71)--(5,0);
\filldraw[rasterpunkt](7.079,-1.507) circle (2pt);
\filldraw[rasterpunkt](3.11,-.788) circle (2pt);
\filldraw[rasterpunkt](5.189,-2.295) circle (2pt);
\filldraw[rasterpunkt](6.89,1.438) circle (2pt);
\filldraw[rasterpunkt](4.055,-.069) circle (2pt);
\filldraw[rasterpunkt](6.134,-1.576) circle (2pt);
\filldraw[rasterpunkt](5,.65) circle (2pt);
\filldraw[rasterpunkt](7.079,-.857) circle (2pt);
\filldraw[rasterpunkt](4.244,-2.364) circle (2pt);
\filldraw[rasterpunkt](3.11,-.138) circle (2pt);
\filldraw[rasterpunkt](4.055,.581) circle (2pt);
\filldraw[rasterpunkt](6.134,-.926) circle (2pt);
\filldraw[rasterpunkt](3.299,-2.433) circle (2pt);
\filldraw[rasterpunkt](5,1.3) circle (2pt);
\filldraw[rasterpunkt](7.079,-.207) circle (2pt);
\filldraw[rasterpunkt](4.244,-1.714) circle (2pt);
\filldraw[rasterpunkt](3.11,.512) circle (2pt);
\filldraw[rasterpunkt](7.268,-2.502) circle (2pt);
\filldraw[rasterpunkt](4.055,1.231) circle (2pt);
\filldraw[rasterpunkt](6.134,-.276) circle (2pt);
\filldraw[rasterpunkt](3.299,-1.783) circle (2pt);
\filldraw[rasterpunkt](7.079,.443) circle (2pt);
\filldraw[rasterpunkt](4.244,-1.064) circle (2pt);
\filldraw[rasterpunkt](6.323,-2.571) circle (2pt);
\filldraw[rasterpunkt](3.11,1.162) circle (2pt);
\filldraw[rasterpunkt](5.189,-.345) circle (2pt);
\filldraw[rasterpunkt](7.268,-1.852) circle (2pt);
\filldraw[rasterpunkt](3.299,-1.133) circle (2pt);
\filldraw[rasterpunkt](5.378,-2.64) circle (2pt);
\filldraw[rasterpunkt](7.079,1.093) circle (2pt);
\filldraw[rasterpunkt](4.244,-.414) circle (2pt);
\filldraw[rasterpunkt](6.323,-1.921) circle (2pt);
\filldraw[rasterpunkt](5.189,.305) circle (2pt);
\filldraw[rasterpunkt](7.268,-1.202) circle (2pt);
\filldraw[rasterpunkt](4.433,-2.709) circle (2pt);
\filldraw[rasterpunkt](6.134,1.024) circle (2pt);
\filldraw[rasterpunkt](3.299,-.483) circle (2pt);
\filldraw[rasterpunkt](5.378,-1.99) circle (2pt);
\filldraw[rasterpunkt](4.244,.236) circle (2pt);
\filldraw[rasterpunkt](6.323,-1.271) circle (2pt);
\filldraw[rasterpunkt](3.488,-2.778) circle (2pt);
\filldraw[rasterpunkt](5.189,.955) circle (2pt);
\filldraw[rasterpunkt](7.268,-.552) circle (2pt);
\filldraw[rasterpunkt](4.433,-2.059) circle (2pt);
\filldraw[rasterpunkt](3.299,.167) circle (2pt);
\filldraw[rasterpunkt](5.378,-1.34) circle (2pt);
\filldraw[rasterpunkt](4.244,.886) circle (2pt);
\filldraw[rasterpunkt](6.323,-.621) circle (2pt);
\filldraw[rasterpunkt](3.488,-2.128) circle (2pt);
\filldraw[rasterpunkt](7.268,.098) circle (2pt);
\filldraw[rasterpunkt](4.433,-1.409) circle (2pt);
\filldraw[rasterpunkt](3.299,.817) circle (2pt);
\filldraw[rasterpunkt](5.378,-.69) circle (2pt);
\filldraw[rasterpunkt](6.323,.029) circle (2pt);
\filldraw[rasterpunkt](3.488,-1.478) circle (2pt);
\filldraw[rasterpunkt](7.268,.748) circle (2pt);
\filldraw[rasterpunkt](4.433,-.759) circle (2pt);
\filldraw[rasterpunkt](5.378,-.04) circle (2pt);
\filldraw[rasterpunkt](6.323,.679) circle (2pt);
\filldraw[rasterpunkt](3.488,-.828) circle (2pt);
\filldraw[rasterpunkt](4.433,-.109) circle (2pt);
\filldraw[rasterpunkt](5.378,.61) circle (2pt);
\filldraw[rasterpunkt](3.488,-.178) circle (2pt);
\filldraw[rasterpunkt](4.433,.541) circle (2pt);
\filldraw[rasterpunkt](3.488,.472) circle (2pt);
\path (5.378,-.69) node[below] {$\vektor a_1$}
     (5,1.95) node[above] {$\vektor a_2$}
     (3.11,-.138) node[left] {$\vektor a_3$};\end{tikzpicture}% End sketch output


==> ebenen.tikz <==
% Sketch output, version 0.3 (build 7d, Fri Nov 22 14:14:09 2013)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
\providecommand\vektor{}\tikzstyle{plane}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-50]\tikzstyle{plane2}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-30]\draw[arrows=<-,line width=.4pt](.42,-.767)--(0,0);
\filldraw[plane,draw=black,draw opacity=0.01,line width=0.1,fill opacity=1](-1.68,-.833)--(2.52,.513)--(1.68,.833)--(-2.52,-.513)--cycle;
\draw[draw opacity=0.8,draw=white](-.42,.16)--(0,0);
\draw[arrows=-,line width=.4pt](0,0)--(0,.347);
\draw[arrows=-,line width=.4pt](0,0)--(-1.4,-.102);
\draw[draw opacity=0.8,draw=HKS41K80](.42,.187)--(0,.347);
\filldraw[plane,draw=black,draw opacity=0.01,line width=0.1,fill opacity=1](-1.68,-.487)--(2.52,.86)--(1.68,1.18)--(-2.52,-.167)--cycle;
\draw[draw opacity=0.8,draw=white](-.42,.507)--(0,.347);
\draw[arrows=-,line width=.4pt](0,.347)--(0,.693);
\draw[arrows=->,line width=.4pt](-1.4,-.102)--(-2.1,-.153);
\filldraw[plane,draw=black,draw opacity=0.01,line width=0.1,fill opacity=1](-1.68,-.14)--(2.52,1.207)--(1.68,1.527)--(-2.52,.18)--cycle;
\draw[draw opacity=0.8,draw=white](-.42,.853)--(0,.693);
\draw[draw opacity=0.8,draw=white](-.42,1.2)--(0,1.04);
\draw[arrows=-,line width=.4pt](0,.693)--(0,1.04);
\draw[draw opacity=0.8,draw=HKS41K80](.42,.88)--(0,1.04);
\filldraw[plane,draw=black,draw opacity=0.01,line width=0.1,fill opacity=1](-1.68,.207)--(2.52,1.553)--(1.68,1.873)--(-2.52,.527)--cycle;
\draw[draw opacity=0.8,draw=HKS41K80](.42,-.16)--(0,0);
\draw[draw opacity=0.8,draw=HKS41K80](.42,.533)--(0,.693);
\draw[arrows=->,line width=.4pt](0,1.04)--(0,2.167);
\path (.42,-.767) node[below] {$\vektor a_1$}
     (0,2.167) node[above] {$\vektor a_2$}
     (-2.1,-.153) node[left] {$\vektor a_3$};\end{tikzpicture}% End sketch output


==> half-closed-erlaubt.tikz <==
% Sketch output, version 0.3 (build 7d, Fri Nov 22 14:14:09 2013)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
\providecommand\vektor{}\tikzstyle{plane}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-50]\tikzstyle{plane2}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-30]\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.383,1.545)--(.437,1.573)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.384,1.486)--(.383,1.545)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.437,1.573)--(.536,1.567)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.439,1.407)--(.384,1.486)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.536,1.567)--(.666,1.528)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.539,1.319)--(.439,1.407)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.666,1.528)--(.807,1.461)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.67,1.235)--(.539,1.319)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.937,1.377)--(1.038,1.289)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.807,1.461)--(.937,1.377)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.811,1.168)--(.67,1.235)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.038,1.289)--(1.093,1.21)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.941,1.129)--(.811,1.168)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.093,1.21)--(1.093,1.152)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.04,1.123)--(.941,1.129)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.093,1.152)--(1.04,1.123)--(0,0)--cycle;
\draw[arrows=<->,line width=.4pt](.294,-.537)--(0,0)--(0,1.517);
\draw[arrows=->,line width=.4pt](0,0)--(-1.47,-.107);
\path (.748,1.365) node {$P$};\path (.294,-.537) node[below] {$\vektor a_1$}
     (0,1.517) node[above] {$\vektor a_2$}
     (-1.47,-.107) node[left] {$\vektor a_3$};\fill[fill=white] (.25,.6) node (n0){};
\shade[shading=ball,ball color=HKS57K100] (n0) +(-0.05,-0.05) circle (0.04);
\draw (n0) +(-0.05,-0.05) node[anchor=south west,inner sep=00.02cm,outer sep=0.03cm,fill=HKS57K20] {$a$};\fill[fill=white] (.5,1.2) node (n1){};
\shade[shading=ball,ball color=HKS57K100] (n1) +(-0.1,-0.1) circle (0.04);
\draw (n1) +(-0.1,-0.1) node[anchor=south east,inner sep=0.02cm,outer sep=00.05cm,fill=HKS57K20] {$na$};\end{tikzpicture}% End sketch output


==> half-closed-verboten.tikz <==
% Sketch output, version 0.3 (build 7d, Fri Nov 22 14:14:09 2013)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
\providecommand\vektor{}\tikzstyle{plane}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-50]\tikzstyle{plane2}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-30]\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.383,1.545)--(5.437,1.573)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.384,1.486)--(5.383,1.545)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.437,1.573)--(5.536,1.567)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.439,1.407)--(5.384,1.486)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.536,1.567)--(5.666,1.528)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.539,1.319)--(5.439,1.407)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.666,1.528)--(5.807,1.461)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.67,1.235)--(5.539,1.319)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.937,1.377)--(6.038,1.289)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.807,1.461)--(5.937,1.377)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.811,1.168)--(5.67,1.235)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(6.038,1.289)--(6.093,1.21)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(5.941,1.129)--(5.811,1.168)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(6.093,1.21)--(6.093,1.152)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(6.04,1.123)--(5.941,1.129)--(5,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](5,0)--(6.093,1.152)--(6.04,1.123)--(5,0)--cycle;
\draw[arrows=<->,line width=.4pt](5.294,-.537)--(5,0)--(5,1.517);
\draw[arrows=->,line width=.4pt](5,0)--(3.53,-.107);
\draw[draw=red,line width=4](3,-.9)--(7,1.2);
\draw[draw=red,line width=4](3,1.2)--(7,-.9);
\path (5.748,1.365) node {$P$};\path (5.294,-.537) node[below] {$\vektor a_1$}
     (5,1.517) node[above] {$\vektor a_2$}
     (3.53,-.107) node[left] {$\vektor a_3$};\fill[fill=white] (5.25,.6) node (n0){} circle (0.15);
\shade[shading=ball,ball color=HKS57K100] (n0) +(-0.05,-0.05) circle (0.04);
\draw (n0) +(-0.05,-0.05) node[anchor=south west,inner sep=00.02cm,outer sep=0.03cm,fill=white] {$a$};\fill[fill=white] (5.5,1.2) node (n1){};
\shade[shading=ball,ball color=HKS57K100] (n1) +(-0.1,-0.1) circle (0.04);
\draw (n1) +(-0.1,-0.1) node[anchor=south east,inner sep=0.02cm,outer sep=00.05cm,fill=HKS57K20] {$na$};\end{tikzpicture}% End sketch output


==> kegel-ebene-verboten.tikz <==
% Sketch output, version 0.3 (build 7d, Fri Nov 22 14:14:09 2013)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
\providecommand\vektor{}\tikzstyle{plane}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-50]\tikzstyle{plane2}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-30]\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.249,1.383)--(1.25,1.316)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.186,1.473)--(1.249,1.383)--(0,0)--cycle;
\filldraw[fill=HKS36K80,fill opacity=0.7,draw=none](0,0)--(1.189,1.284)--(1.128,1.287)--(0,0)--cycle;
\draw[draw=HKS36K80,draw opacity=0.7,line width=0.0001](0,0)--(0,0)--(1.189,1.284)--(1.128,1.287);
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.25,1.316)--(1.189,1.284)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.071,1.574)--(1.186,1.473)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.922,1.67)--(1.071,1.574)--(0,0)--cycle;
\filldraw[fill=HKS36K80,fill opacity=0.7,draw=none](0,0)--(.87,1.695)--(.922,1.67)--(0,0)--cycle;
\draw[draw=HKS36K80,draw opacity=0.7,line width=0.0001](.87,1.695)--(.922,1.67)--(0,0)--(0,0);
\filldraw[plane2,draw=black,draw opacity=0.01,line width=0.1,fill opacity=0.8](.13,-1.717)--(1.668,.921)--(.142,2.182)--(-1.397,-.455)--cycle;
\draw[draw opacity=0.8,draw=white](-.763,.631)--(0,0);
\filldraw[fill=HKS36K80,fill opacity=0.7,draw=none](0,0)--(.761,1.746)--(.87,1.695)--(0,0)--cycle;
\draw[draw=HKS36K80,draw opacity=0.7,line width=0.0001](0,0)--(0,0)--(.761,1.746)--(.87,1.695);
\filldraw[fill=HKS36K80,fill opacity=0.7,draw=none](0,0)--(1.128,1.287)--(1.076,1.291)--(0,0)--cycle;
\draw[draw=HKS36K80,draw opacity=0.7,line width=0.0001](1.128,1.287)--(1.076,1.291)--(0,0)--(0,0);
\draw[arrows=->,line width=.4pt](0,0)--(-1.68,-.123);
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.438,1.765)--(.499,1.798)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.439,1.699)--(.438,1.765)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.499,1.798)--(.612,1.791)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.502,1.608)--(.439,1.699)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.612,1.791)--(.761,1.746)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.617,1.507)--(.502,1.608)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.766,1.412)--(.617,1.507)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.927,1.335)--(.766,1.412)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.076,1.291)--(.927,1.335)--(0,0)--cycle;
\draw[arrows=<->,line width=.4pt](.336,-.613)--(0,0)--(0,1.733);
\draw[draw opacity=0.8,draw=HKS41K80](.763,-.631)--(0,0);
\draw[draw=red,line width=4](-1.8,-1)--(2,1.7);
\draw[draw=red,line width=4](-1.8,1.7)--(2,-1);
\path (.854,1.56) node {$P$};\path (.336,-.613) node[below] {$\vektor a_1$}
     (0,1.733) node[above] {$\vektor a_2$}
     (-1.68,-.123) node[left] {$\vektor a_3$};\end{tikzpicture}% End sketch output


==> kegel-ebene.tikz <==
% Sketch output, version 0.3 (build 7d, Fri Nov 22 14:14:09 2013)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
\providecommand\vektor{}\tikzstyle{plane}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-50]\tikzstyle{plane2}=[shading=axis,top color=white,bottom
color=HKS41K80,shading angle=-30]\draw[arrows=<-,line width=.4pt](.42,-.767)--(0,0);
\filldraw[plane,draw=black,draw opacity=0.01,line width=0.1,fill opacity=1](-1.68,-.833)--(2.52,.513)--(1.68,.833)--(-2.52,-.513)--cycle;
\draw[draw opacity=0.8,draw=white](-.42,.16)--(0,0);
\draw[arrows=->,line width=.4pt](0,0)--(0,2.167);
\draw[draw opacity=0.8,draw=HKS41K80](.42,-.16)--(0,0);
\draw[arrows=->,line width=.4pt](0,0)--(-2.1,-.153);
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.548,2.207)--(.624,2.247)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.624,2.247)--(.765,2.239)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.765,2.239)--(.951,2.183)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.951,2.183)--(1.152,2.087)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.152,2.087)--(1.339,1.968)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.339,1.968)--(1.482,1.842)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.482,1.842)--(1.561,1.728)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.561,1.728)--(1.562,1.645)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.562,1.645)--(1.486,1.605)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.486,1.605)--(1.344,1.613)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.344,1.613)--(1.159,1.669)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.159,1.669)--(.957,1.764)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.957,1.764)--(.771,1.884)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.771,1.884)--(.627,2.01)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.627,2.01)--(.549,2.123)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.549,2.123)--(.548,2.207)--(0,0)--cycle;
\path (1.068,1.95) node {$P$};\path (.42,-.767) node[below] {$\vektor a_1$}
     (0,2.167) node[above] {$\vektor a_2$}
     (-2.1,-.153) node[left] {$\vektor a_3$};\path (1.159,.353) node {$\poskegel\hyperebene$};\path[white] (-1.159,-.353) node {$\negkegel\hyperebene$};\end{tikzpicture}% End sketch output


==> kegel.tikz <==
% Sketch output, version 0.3 (build 7d, Fri Nov 22 14:14:09 2013)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
\providecommand\vektor{}\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.548,2.207)--(.624,2.247)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.549,2.123)--(.548,2.207)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.624,2.247)--(.765,2.239)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.627,2.01)--(.549,2.123)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.765,2.239)--(.951,2.183)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.771,1.884)--(.627,2.01)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.951,2.183)--(1.152,2.087)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(.957,1.764)--(.771,1.884)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.339,1.968)--(1.482,1.842)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.152,2.087)--(1.339,1.968)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.159,1.669)--(.957,1.764)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.482,1.842)--(1.561,1.728)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.344,1.613)--(1.159,1.669)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.561,1.728)--(1.562,1.645)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.486,1.605)--(1.344,1.613)--(0,0)--cycle;
\filldraw[draw=HKS36K80,draw opacity=0.7,line width=0.0001,fill=HKS36K80,fill opacity=0.7](0,0)--(1.562,1.645)--(1.486,1.605)--(0,0)--cycle;
\draw[arrows=<->,line width=.4pt](.42,-.767)--(0,0)--(0,2.167);
\draw[arrows=->,line width=.4pt](0,0)--(-2.1,-.153);
\path (1.068,1.95) node {$P$};\path (.42,-.767) node[below] {$\vektor a_1$}
     (0,2.167) node[above] {$\vektor a_2$}
     (-2.1,-.153) node[left] {$\vektor a_3$};\end{tikzpicture}% End sketch output

